Performant Tridiagonal Factorization of Skew-Symmetric Matrices

The factorization of skew-symmetric matrices is a critically understudied area of dense linear algebra, particularly in comparison to that of general and symmetric matrices. While some algorithms can be adapted from the symmetric case, the cost of algorithms can be reduced by exploiting skew-symmetry. This work examines the factorization of a skew-symmetric matrix $X$ into its $LTL^T$ decomposition, where $L$ is unit lower triangular and $T$ is tridiagonal. This is also known as a triangular tridiagonalization. This operation is a means for computing the determinant of $X$ as the square of the (cheaply-computed) Pfaffian of the skew-symmetric tridiagonal matrix $T$ as well as for solving systems of equations, across fields such as quantum electronic structure and machine learning. Its application also often requires pivoting in order to improve numerical stability. We compare and contrast previously-published algorithms with those systematically derived using the FLAME methodology. Performant parallel CPU implementations are achieved by fusing operations at multiple levels in order to reduce memory traffic overhead. A key factor is the employment of new capabilities of the BLAS-like Library Instantion Software (BLIS) framework, which now supports casting level-2 and level-3 BLAS-like operations by leveraging its gemm and other kernels, hierarchical parallelism, and cache blocking. A prototype, concise C++ API facilitates the translation of correct-by-construction algorithms into correct code. Experiments verify that the resulting implementations greatly exceed the performance of previous work.

==> LTLt_blk_fused.tex <==

\setlength{\arraycolsep}{2.5pt}
$
  \begin{array}{| l |} 
  %\multicolumn{1}{|l|}{}
  %\\ 
  \hline
    %%% Variant 2a
      \mbox{\underline{\bf Fused right-looking (Variant~2a):}} \\ [2pt]
  \begin{array}[t]{@{}l@{}}
    \begin{array}{@{}l@{}}
\left[ \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{21} & X_{22} \\ \hline
    \chi_{31} & x_{32}^T \\ \hline
    x_{41} & X_{42}
    \end{array} \right),
    \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    \right] :=
    \mbox{\sc LTLt\_unb}( 
    \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{21} & X_{22} \\ \hline
    \chi_{31} & x_{32}^T \\ \hline
    x_{41} & X_{42}
    \end{array} \right),
     \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    )   
    \end{array}   \vspace{2pt}
    \\  
    \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    :=
\left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    - 
 \left( \begin{array}{ c | c | c }
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
\left( \begin{array}{c | c | c }

0 & \star & \star\\ \hline
 x_{21} &  X_{22} & \star  \\ \hline
\chi_{31}  & x_{32}^T &
0 
\end{array}
\right)
\left( \begin{array}{c | c}
\lambda_{31} & l_{41}^T \\ \hline
l_{32}  &  L_{42}^T \\ \hline
1 & l_{43}^T 
\end{array}
\right)
    \end{array}  \vspace{2pt}
\\ \hline
    %%% Variant 2b
    \mbox{\underline{\bf Fused right-looking (Variant~2b):}}
\\ [2pt]
  \begin{array}[t]{@{}l}
    \begin{array}{@{}l}
    \left[ \left( \begin{array}{c | c}
 X_{22} & \star\\ \hline
 x_{32}^T & \chi_{33} \\ \hline
 X_{42} & x_{43}
    \end{array} \right),
    \left( \begin{array}{c | c | c}
L_{22} & 0  & 0 \\ \hline
l_{32}^T &
1 & 0 \\ \hline
L_{42} &
l_{43} & L_{44} e_f
\end{array}
\right)
    \right]   
 :=
    \mbox{\sc LTLt\_unb}( 
    \left( \begin{array}{c | c}
 X_{22} & \star\\ \hline
 x_{32}^T & \chi_{33} \\ \hline
 X_{42} & x_{43}
    \end{array} \right),
    \left( \begin{array}{c | c | c}
L_{22} & 0  & 0 \\ \hline
l_{32}^T &
1 & 0 \\ \hline
L_{42} &
l_{43} & L_{44} e_f
\end{array}
\right)
    )   
    \end{array}   \vspace{2pt}
    \\ 
 X_{44} := 
X_{44} - 
\left( \begin{array}{c | c | c}
L_{42} &
l_{43} &
L_{44} e_f
\end{array}
\right)
\left( \begin{array}{c | c | c}
X_{22} & \star &  \star \\ \hline
x_{32}^T &
0 & \star  \\ \hline
0 &
e_f^T x_{43}  &
0
\end{array}
\right)
\left( \begin{array}{c}
L_{42}^T \\ \hline
l_{43}^T \\ \hline
(L_{44} e_f)^T
\end{array}
\right)  \vspace{2pt}
    \end{array}
    \\ \hline
\multicolumn{1}{l}{}
\end{array}
$


==> LTLt_piv_blk.tex <==
\setlength{\arraycolsep}{2pt}
$
  \begin{array}{| l |} \hline
  \mbox{\underline{\bf Pivoted right-looking algorithm (Variant~1):} } \\ [3pt]
    \left[ \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
\left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    ,
    \left( \begin{array}{c}
    p_2 \\ \whline
    \pi_3
    \end{array} \right)
    \right]   
 := \\
\hspace{1.5in}
    \mbox{\sc LTLt\_piv\_unb\_0}( 
    \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    )   
    \\  
    \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right) := 
    P( \left( \begin{array}{c}
    p_2 \\ \hline
    \pi_3
    \end{array} \right) )
    \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right) \vspace{2pt}
    \\
 \left( \begin{array}{c | c}
    \chi_{33} & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    := \left( \begin{array}{c | c}
    \chi_{33} & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right) -  \left( \begin{array}{ c | c }
l_{32}^T &
1 \\ \hline
L_{42} &
l_{43} 
\end{array}
\right)
\left( \begin{array}{c | c }
 X_{22} & \star  \\ \hline
 x_{32}^T &
0 
\end{array}
\right)
\left( \begin{array}{c | c}
l_{32}  &  L_{42}^T \\ \hline
1 & l_{34}^T 
\end{array}
\right)
\\
X_{44} := X_{44} +  
( l_{43} x_{43}^T - x_{43} l_{43}^T )
\\ [2pt]
\hline
%%%%%%%%%%%%%%%%%%%%%%
\mbox{\underline{\bf Pivoted fused right-looking (Variant~2a):}} \\ [3pt]
  \begin{array}[t]{@{}l@{}}
    \begin{array}{@{}l@{}}
    \left[ \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
\left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    ,
    \left( \begin{array}{c}
%    \pi_1 \\ \hline
    p_2 \\ \hline
    \pi_3
    \end{array} \right)
    \right]   
 := \\
\hspace{1.5in}
    \mbox{\sc LTLt\_piv\_unb}( 
    \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    )   
    \\  
    \left( \begin{array}{c}
    L_{20}  \\ \hline
    l_{30}^T  \\ \hline
    L_{40} 
    \end{array} \right) := 
    P( \left( \begin{array}{c}
    p_2 \\ \hline
    \pi_3
    \end{array} \right) )
    \left( \begin{array}{c }
    L_{20}  \\ \hline
    l_{30}^T  \\ \hline
    L_{40} 
    \end{array} \right)
\\ 
    \end{array}
    \\  
    \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    :=
\left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    - 
 \left( \begin{array}{ c | c | c }
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
\left( \begin{array}{c | c | c }

0 & \star & \star\\ \hline
 x_{21} &  X_{22} & \star  \\ \hline
0  & x_{32}^T &
0 
\end{array}
\right)
\left( \begin{array}{c | c}
\lambda_{31} & l_{41}^T \\ \hline
l_{32}  &  L_{42}^T \\ \hline
1 & l_{43}^T 
\end{array}
\right) \vspace{3pt}
    \end{array}
\\
\hline
%%%%%%%%%%%%%%%%%%%%%%
    \mbox{\underline{\bf Pivoted fused right-looking (Variant~2b):}}
\\ [3pt]
  \begin{array}[t]{@{}l}
    \begin{array}{@{}l}
    \left[ \left( \begin{array}{c | c ||c}
 X_{22} & \star & \star\\ \hline
 x_{32}^T & 0 & \star\\ \hline
 X_{42} & x_{43} & X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c}
L_{22} & 0  & 0 \\ \hline
l_{32}^T &
1 & 0 \\ \hline
L_{42} &
l_{43} & L_{44} e_f
\end{array}
\right),
    \left( \begin{array}{c}
    p_2^\star \\ \hline
    \pi_3 \\ \hline
    p_4^{\rm f}
    \end{array} \right)
    \right]   
 := \vspace{2pt} \\
 \hspace{1.5in}
    \mbox{\sc LTLt\_piv\_unb}( 
    \left( \begin{array}{c | c ||c}
 X_{22} & \star & \star\\ \hline
 x_{32}^T & 0 & \star\\ \hline
 X_{42} & x_{43} &  X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c}
L_{22} & 0  & 0 \\ \hline
l_{32}^T &
1 & 0 \\ \hline
L_{42} &
l_{43} & L_{44} e_f
\end{array}
\right)
    )   
    \end{array}
    \\  
        \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right) := 
    P( \left( \begin{array}{c}
    p_2^\star \\ \hline
    \pi_3 \\ \hline
    p_4^{\rm f}
    \end{array} \right) )
    \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right) \vspace{2pt}
    \\
 X_{44} := 
X_{44} - 
\left( \begin{array}{c | c | c}
L_{42} &
l_{43} &
L_{44} e_f
\end{array}
\right)
\left( \begin{array}{c | c | c}
X_{22} & \star &  \star \\ \hline
x_{32}^T &
0 & \star  \\ \hline
0 &
e_f^T x_{43}  &
0
\end{array}
\right)
\left( \begin{array}{c}
L_{42}^T \\ \hline
l_{43}^T \\ \hline
(L_{44} e_f)^T
\end{array}
\right) \vspace{3pt}
    \end{array}
    \\ \hline
\end{array}
$



    



==> LTLt_piv_unb.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ \left[ X, L, p \right] := \mbox{\sc LTLt{\color{red} \_piv}\_unb}( X, L{\color{red}, p} ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( X_{TL} ) < m( X )-1
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
It is assumed that initially $ L = I $ except that the first column may have a Gauss transform stored for use by the left-looking algorithm. \\
  $
  X \rightarrow
  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & 0 & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  $
,
  $
  L \rightarrow
\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & 1 & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  ${\color{red},
  $
  p \rightarrow
  \left( \begin{array}{c}
  p_T \\ \whline
  \pi_M \\ \hline
  p_B
  \end{array} \right)
  $}
}

\renewcommand{\partitionsizes}{
$ X_{TL} $ and $ L_{TL} $ are $ 0 \times 0 ${\color{red}, $ p_T $ has $ 0 $ elements}
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
$  
%\hspace{-1em}
\setlength{\arraycolsep}{1pt}
\left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & 0 & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \rightarrow
  \left( \begin{array}{c I c | c | c}
  X_{00} & \star & \star & \star \\ \whline
   x_{10}^T & 0 & \star & \star \\ \hline
   x_{20}^T & \chi_{21} & 0 & \star \\ \hline   
   X_{30} & x_{31} & x_{32} & X_{33}
   \end{array} \right)
   $,
   $
\setlength{\arraycolsep}{1pt}
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & 1 & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \rightarrow
  \cdots
   $\color{red} , 
   $
\setlength{\arraycolsep}{1pt}
   %$\NoShow{
   \left( \begin{array}{c}
  p_T \\ \whline
  \pi_M \\ \hline
  p_B
  \end{array} \right)  \rightarrow \cdots
   %}
   $ \vspace{3pt}
}

\renewcommand{\repartitionsizes}{
  $ \chi_{ij} $ and $ \lambda_{ij}$ are scalars ...
  }

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
\vspace{-5pt}
\setlength{\arraycolsep}{1pt}
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & 0 & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \leftarrow
  \left( \begin{array}{c | c I c | c}
  X_{00} & \star & \star & \star \\ \hline
   x_{10}^T & 0 & \star & \star \\ \whline
   x_{20}^T & \chi_{21} & 0 & \star \\ \hline   
   X_{30} & x_{31} & x_{32} & X_{33}
   \end{array} \right)
$,
   $
\setlength{\arraycolsep}{1pt}
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & 1 & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \leftarrow
  \cdots
   $\color{red} ,
   $
\setlength{\arraycolsep}{1pt}
   \left( \begin{array}{c}
  p_T \\ \whline
  \pi_M \\ \hline
  p_B
  \end{array} \right)  \leftarrow \cdots
  $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\setlength{\arraycolsep}{1pt}
$
\begin{array}{@{}l@{\;} | @{\;\;}l@{}}
\mbox{\underline{\bf Right-looking}} &
\mbox{\underline{\bf Left-looking}}
\\ [3pt]
  \begin{array}[t]{@{}l@{}}
\color{red}      \pi_2 = \mbox{\sc iamax}( 
    \left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right) ) \\
\color{red}
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
:=
P( \pi_2 )
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
\\
    l_{32} := x_{31} /  \chi_{21} \\ 
        x_{31} := 0 \\
\color{red}    \left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right) :=
P( \pi_2 )
\left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right)
\\
\color{red} \left( \begin{array}{c | c}
0 &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
 := 
P( \pi_2 )
\left( \begin{array}{c | c}
0 &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
P( \pi_2 )
\\
    X_{33} := X_{33} + l_{32} x_{32}^T - x_{32} l_{32}^T  
    \end{array}
    &  
    \begin{array}[t]{@{}l@{}}
    \left( \begin{array}{c }
\chi_{21} \\ \hline
x_{31} 
\end{array} \right)
:=
\left( \begin{array}{c }
\chi_{21} \\ \hline
x_{31} 
\end{array} \right) -
\left( \begin{array}{c | c  }
l_{20}^T & \lambda_{21}   \\ \hline
L_{30} & l_{31}  
\end{array} \right)\!\!
\left[
\left( \begin{array}{c | c}
X_{00} & \star  \\ \hline
x_{10}^T & 0 
\end{array} \right) \!\!
\left( \begin{array}{c }
l_{10} \\ \hline
1
\end{array} \right)
\right]
\\
\color{red}      \pi_2 = \mbox{\sc iamax}( 
    \left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right) ) \\
\color{red}
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
:=
P( \pi_2 )
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
\\
    l_{32} := x_{31} /  \chi_{21} \\ 
        x_{31} := 0 \\
\color{red}
\left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right) :=
P( \pi_2 )
\left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right)
\\
\color{red}
\left( \begin{array}{c | c}
0 &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
 := 
P( \pi_2 )
\left( \begin{array}{c | c}
0 &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
P( \pi_2 )
\vspace{3pt}
\end{array}
  \end{array}
$
}




==> LTLt_unb_2_step.tex <==


\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ \left[ X, L \right] := \mbox{\sc LTLt\_unb\_2step}( X ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( X_{TL} ) < m( X )-1
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
$ L  = I $\\
  $
  X \rightarrow
  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & 0 & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  $
,
  $
  L \rightarrow
\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & 1 & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  $ 
}

\renewcommand{\partitionsizes}{
$ X_{TL} $ and $ L_{TL} $ are $ 0 \times 0 $
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
\setlength{\arraycolsep}{3pt}
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & 0 & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \rightarrow
  \left( \begin{array}{c I c | c | c | c}
  X_{00} & \star & \star & \star & \star \\ \whline
   x_{10}^T & 0 & \star & \star & \star \\ \hline
   x_{20}^T & \chi_{21} & 0 & \star & \star \\ \hline
   x_{30}^T & \chi_{31} & \chi_{32} & 0 & \star \\ \hline
   X_{40} & x_{41} & x_{42} & x_{43} & X_{44}
   \end{array} \right)
   $, $
\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & 1 & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right) \rightarrow \cdots$ \vspace{3pt}
%   \begin{tabular}{c}repartition \\$ L $ conformally\end{tabular}
%   $
%   \left( \begin{array}{c I c | c}
%  L_{TL} & l_{TM} & L_{TR} \\ \whline
%  l_{ML}^T & \lambda_{MM} & l_{MR}^T \\ \hline
%  L_{BL} & l_{BM} & L_{BR}
%  \end{array}
%  \right)
%  \rightarrow
%  \cdots
%   $
   }

\renewcommand{\repartitionsizes}{
  $ \chi_{ij} $ and $ \lambda_{ij}$ are scalars ...
  }

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
\vspace{-7pt}
\setlength{\arraycolsep}{3pt}
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star& \star \\ \whline
  x_{ML}^T & 0 & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \leftarrow
  \left( \begin{array}{c | c | c I c | c}
  X_{00} & \star & \star & \star & \star \\ \hline
   x_{10}^T & 0 & \star & \star & \star \\ \hline
   x_{20}^T & \chi_{21} & 0 & \star & \star \\ \whline
   x_{30}^T & \chi_{31} & \chi_{32} & 0 & \star \\ \hline
   X_{40} & x_{41} & x_{42} & x_{43} & X_{44}
   \end{array} \right)
   $, $\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & 1 & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right) \leftarrow \cdots$
%\begin{tabular}{c}repartition \\$ L $ conformally\end{tabular}
%$
%   \left( \begin{array}{c I c | c}
%  L_{TL} & l_{TM} & L_{TR} \\ \whline
%  l_{ML}^T & \lambda_{MM} & l_{MR}^T \\ \hline
%  L_{BL} & l_{BM} & L_{BR}
%  \end{array}
%  \right)
%  \leftarrow
%  \cdots
%   $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\vspace{-7pt}
\setlength{\arraycolsep}{2pt}
$
\begin{array}{l}

\left( \begin{array}{c}
\lambda_{32} \\ \hline
l_{42}
\end{array}
\right)
:=  
\left( \begin{array}{c}
\chi_{31} \\ \hline
x_{41}
\end{array}
\right)
/
\chi_{21} ; \quad \quad
\left( \begin{array}{c}
\chi_{31} \\ \hline
x_{41}
\end{array}
\right) :=
\left( \begin{array}{c}
0 \\ \hline
0
\end{array}
\right)
\\
l_{43} := x_{42} / \chi_{32}; \quad \quad
x_{42} :=  0 \\
X_{44}  :=
X_{44} + l_{43} x_{43}^T - x_{43} l_{43}^T
\\
 x_{43} := 
x_{43} + l_{42} \chi_{32} - l_{43} \chi_{32} \lambda_{32}
\end{array}
$
}


    


